CoViS-Net: A Cooperative Visual Spatial Foundation Model for Multi-Robot Applications

Autonomous robot operation in unstructured environments is often underpinned by spatial understanding through vision. Systems composed of multiple concurrently operating robots additionally require access to frequent, accurate and reliable pose estimates. In this work, we propose CoViS-Net, a decentralized visual spatial foundation model that learns spatial priors from data, enabling pose estimation as well as spatial comprehension. Our model is fully decentralized, platform-agnostic, executable in real-time using onboard compute, and does not require existing networking infrastructure. CoViS-Net provides relative pose estimates and a local bird's-eye-view (BEV) representation, even without camera overlap between robots (in contrast to classical methods). We demonstrate its use in a multi-robot formation control task across various real-world settings. We provide code, models and supplementary material online. https://proroklab.github.io/CoViS-Net/

==> figs/architecture/architecture_horizontal.tex <==
\begin{tikzpicture}[auto,>=latex']
    \tikzset{
        enc/.style = {minimum width=1.5cm, minimum height=1.9em, trapezium, trapezium angle=-75, draw, trapezium stretches=true, inner sep=0.4em, rotate=90},
        node_label/.style = {inner sep=0.4em},
        output/.style = {draw=black, dashed},
        block/.style = {draw=black, inner sep=0.4em},
        colored/.style = {fill=orange!30},
        img/.style = {inner sep=0pt},
        comm/.style = {decorate,decoration={snake, amplitude=0.4mm, segment length=3mm, post length=1mm}},
    }
    
    % nodes
    %% img/enc i
    \node[img] (img_i) {\includegraphics[width=1.5cm]{figs/architecture/img_25_0.jpg}};
    \node [enc, colored, right=1.5em of img_i, anchor=north] (f_enc_i) {$\fenc$};

    %% img/enc j
    \node[img, above=0.15cm of img_i] (img_j) {\includegraphics[width=1.5cm]{figs/architecture/img_25_1.jpg}};
    \node [enc, colored, right=1.5em of img_j, anchor=north] (f_enc_j) {$\fenc$};

    %% img/enc k
    \node[img, below=0.15cm of img_i] (img_k) {\includegraphics[width=1.5cm]{figs/architecture/img_25_2.jpg}};
    \node [enc, colored, right=1.5em of img_k, anchor=north] (f_enc_k) {$\fenc$};

    %% Pose nodes
    \node [block, colored, right=4.5cm of $(f_enc_i.south)!0.5!(f_enc_j.south)$] (pose_ij) {$\fpose$};
    \node [output, left=0.75em of pose_ij] (pose_ij_pred) {$\posest{i}{ij}, \: \edgeup{ij}, \: \rotest{i}{ij}, \: \edgeuq{ij}$};

    \node [block, colored, right=4.5cm of $(f_enc_i.south)!0.5!(f_enc_k.south)$] (pose_ik) {$\fpose$};
    \node [output, left=0.75em of pose_ik] (pose_ik_pred) {$\posest{i}{ik}, \: \edgeup{ik}, \: \rotest{i}{ik}, \: \edgeuq{ik}$};

    %% cat nodes
    \node [circle, draw, inner sep=1pt, right=1.5cm of pose_ij] (pose_ij_cat) {$\vert\vert_{F}$};
    \node [circle, draw, inner sep=1pt, right=1.5cm of pose_ik] (pose_ik_cat) {$\vert\vert_{F}$};
    \node [circle, draw, inner sep=1pt] (pose_ii_cat) at ($(pose_ik_cat.east)!0.5!(pose_ij_cat.west)$) {$\vert\vert_{F}$};

    % agg block
    \node [block, colored, right=2cm of pose_ii_cat] (f_agg) {$\fagg \sum$};
    % BEV block
    \node [block, colored, below=1.5em of f_agg] (f_bev) {$\fbev$};
    \node [output, below=1em of f_bev] (f_bev_out) {$\bevest{i}$};

    % 0-node for i-cat
    \node [above left=0.1em and 1.5em of pose_ii_cat] (pose_ii_zero) {$\mathbf{0}$};
    \node [coordinate] (f_agg_emb) at ($(pose_ii_cat)!0.6!(f_agg)$) {$\vert\vert_{F}$};

    %% connectors
    % img to enc
    \draw[->](img_i.east) -- node[node_label, pos=0.5,below] {$\img{i}$} (f_enc_i.north);
    \draw[->](img_k.east) -- node[node_label, pos=0.5,below] {$\img{k}$} (f_enc_k.north);
    \draw[->](img_j.east) -- node[node_label, pos=0.5,below] {$\img{j}$} (f_enc_j.north);

    % enc to fpose
    \draw[->](f_enc_k.south) -| node[pos=0.1,below] {$\imgemb{k}$} (pose_ik.south);
    \draw[->](f_enc_j.south) -| node[pos=0.1,below] {$\imgemb{j}$} (pose_ij.north);
    \draw[->](f_enc_i.south) -| (pose_ij.south);
    \draw[->](f_enc_i.south) -| (pose_ik.north);

    % enc to F cat
    \draw[->](f_enc_k.south) -| (pose_ik_cat.south);
    \draw[->](f_enc_j.south) -| (pose_ij_cat.north);
    \draw[->](f_enc_i.south) -- node[pos=0.15,below] {$\imgemb{i}$} (pose_ii_cat.west);

    % fpose to fpose_pred
    \draw[->](pose_ij.west) -- (pose_ij_pred);
    \draw[->](pose_ik.west) -- (pose_ik_pred);

    \draw[->](pose_ik.east) -- node[pos=0.5,above] {$\imgemb{ik}$} (pose_ik_cat.west);
    \draw[->](pose_ij.east) -- node[pos=0.5,above] {$\imgemb{ij}$} (pose_ij_cat.west);

    % 0-node to concat
    \draw[->](pose_ii_zero.east) -- (pose_ii_cat);

    \draw[->](pose_ik_cat.east) -| node[pos=0.3,below] {$\nodeemb{ik}$} (f_agg_emb) -- (f_agg.west);
    \draw[->](pose_ij_cat.east) -| node[pos=0.3,below] {$\nodeemb{ij}$} (f_agg_emb) -- (f_agg.west);
    \draw[-](pose_ii_cat.east) |- node[pos=0.8,below] {$\nodeemb{ii}$} (f_agg_emb);

    \draw[->](f_agg.south) -- node[pos=0.5,right]{$\nodeemb{i}$} (f_bev);
    \draw[->](f_bev.south) -- (f_bev_out);

\end{tikzpicture}

